Tight asymptotic competitive ratio for the Canadian Traveller Problem on unit-weighted grids

We study the $k$-Canadian Traveller Problem (k-ctp), an online navigation problem introduced by Papadimitriou and Yannakakis in 1991. Given an undirected weighted graph $G=(V,E,\omega)$ and two vertices $s,t\in V$, a traveller aims at navigating from $s$ to $t$ while minimizing the total distance travelled. However, up to $k$ edges of the graph may be blocked, and the traveller discovers that an edge is blocked only upon reaching one of its endpoints. The performance of an online algorithm for k-ctp is measured with the competitive ratio, which is the quotient between the distance actually traversed and the distance traversed by an omniscient traveller who knows all blockages in advance. A general lower bound $2k+1$ for the competitive ratio of deterministic algorithms remains valid even when the input graph is series-parallel, whereas constant competitive ratios can be achieved on restricted graph classes, such as cycles or unit-weighted outerplanar graphs. In this paper, we establish the first intermediate competitive ratio between constant and linear regimes. We prove that, on unit-weighted solid grid graphs, there exists an online algorithm with competitive ratio $O(\sqrt{k})$. This ratio is asymptotically tight and cannot be defeated, even on unit-weighted square grids. Finally, we show that both the unit-weighted and solidity assumptions are essential: going further with arbitrary edge weights (even on square grids) or non-solid unit-weighted grid structures yields a linear lower bound of $\Omega(k)$.

==> tikz/flw1.tex <==
\begin{tikzpicture}

\def\n{9} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid
\pgfmathtruncatemacro{\nmo}{\n-1}
\pgfmathtruncatemacro{\mmo}{\m-2}

%Vertices
\foreach \I in {4,...,7} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}
\foreach \J in {2,...,\m} {
    \node[vertex] (v-3-\J) at (3,\J) {};
    \node[vertex] (v-8-\J) at (8,\J) {};
}

\foreach \J in {4,...,\m} {
    \node[vertex] (v-1-\J) at (1,\J) {};
    \node[vertex] (v-2-\J) at (2,\J) {};
}

\foreach \J in {2,...,\mmo} {
    \node[vertex] (v-9-\J) at (9,\J) {};
}

%Path P
\draw[line width = 5pt, color=white!40!orange] (2,8) -- (3,8) -- (4,8) -- (5,8) -- (6,8) -- (6,7) -- (6,6) -- (6,5) -- (6,4) -- (6,3)-- (6,2);

%Horizontal Edges
\foreach \I in {2,...,8} {
    \foreach \J in {4,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \J in {4,...,7} {
        \draw[thin] (v-9-\J) to (v-8-\J);
}

\foreach \I in {4,...,9} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-3) to (v-\Imo-3);
        \draw[thin] (v-\I-2) to (v-\Imo-2);
}

\foreach \I in {5,...,7} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-1) to (v-\Imo-1);
}

%Vertical Edges
\foreach \I in {4,...,7} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[thin] (v-\I-\J) to (v-\I-\Jmo);
    }
}

\foreach \J in {5,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-1-\J) to (v-1-\Jmo);
    \draw[thin] (v-2-\J) to (v-2-\Jmo);
}

\foreach \J in {3,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-3-\J) to (v-3-\Jmo);
    \draw[thin] (v-8-\J) to (v-8-\Jmo);
}

\foreach \J in {3,...,7} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-9-\J) to (v-9-\Jmo);
}

\node[terminal, draw = black] at (2,8) {};2
\node[terminal, scale = 1.2, draw = lime, line width = 4pt] (s) at (2,8) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};

\node[terminal] (t) at (6,2) {};
\draw (t) node[below right,scale=2,color = orange] {$t$};

%\draw[redarrow] (v-5-2) -- (v-5-3) -- (v-5-4) -- (v-5-5);
%\draw[dbluearrow] (v-5-6) -- (v-5-5);
%\draw[dbluearrow] (v-2-7) -- (v-2-8) -- (v-3-8) -- (v-4-8) -- (v-5-8) -- (v-5-7) -- (v-5-6);
%\draw[dbluearrow] (v-2-7) -- (v-1-7) -- (v-1-6) -- (v-2-6) -- (v-3-6) -- (v-4-6) -- (v-5-6);
%\draw[dgreenarrow] (v-8-5) -- (v-7-5) -- (v-6-5) -- (v-5-5);
%
%
%%Labels
%\node[rterminal] (u) at (5,2) {};
%\draw (u) node[above left,scale=1.5,color = red] {$u$};
%\node (v) at (5,6) {};
%\draw (v) node[above right,scale=1.5,color = black] {$v$};
%
%\node[color = red, scale = 2.5] at (5.5,3.5) {$P$};
%\node[color = blue, scale = 4] at (3,7) {$C$};
%\node[color = black!20!green, scale = 2.3] at (6.5,5.5) {$Q$};


\end{tikzpicture}

==> tikz/flw2.tex <==
\begin{tikzpicture}

\def\n{9} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid
\pgfmathtruncatemacro{\nmo}{\n-1}
\pgfmathtruncatemacro{\mmo}{\m-2}

%Vertices
\foreach \I in {4,...,7} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}
\foreach \J in {2,...,\m} {
    \node[vertex] (v-3-\J) at (3,\J) {};
    \node[vertex] (v-8-\J) at (8,\J) {};
}

\foreach \J in {4,...,\m} {
    \node[vertex] (v-1-\J) at (1,\J) {};
    \node[vertex] (v-2-\J) at (2,\J) {};
}

\foreach \J in {2,...,\mmo} {
    \node[vertex] (v-9-\J) at (9,\J) {};
}

%Path P
\draw[line width = 5pt, color=white!40!orange] (v-6-6) -- (6,5) -- (6,4) -- (6,3) -- (6,2);

%Horizontal Edges
\foreach \I in {2,...,8} {
    \foreach \J in {4,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \J in {4,...,7} {
        \draw[thin] (v-9-\J) to (v-8-\J);
}

\foreach \I in {4,...,9} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-3) to (v-\Imo-3);
        \draw[thin] (v-\I-2) to (v-\Imo-2);
}

\foreach \I in {5,...,7} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-1) to (v-\Imo-1);
}

%Vertical Edges
\foreach \I in {4,...,7} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[thin] (v-\I-\J) to (v-\I-\Jmo);
    }
}

\foreach \J in {5,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-1-\J) to (v-1-\Jmo);
    \draw[thin] (v-2-\J) to (v-2-\Jmo);
}

\foreach \J in {3,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-3-\J) to (v-3-\Jmo);
    \draw[thin] (v-8-\J) to (v-8-\Jmo);
}

\foreach \J in {3,...,7} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-9-\J) to (v-9-\Jmo);
}

%Moves
\draw[->, color = black!30!green, line width = 2pt] (v-2-8) -- (v-3-8);
\draw[->, color = black!30!green, line width = 2pt] (v-3-8) -- (v-4-8);
\draw[->, color = black!30!green, line width = 2pt] (v-4-8) -- (v-5-8);
\draw[->, color = black!30!green, line width = 2pt] (v-5-8) -- (v-6-8);
\draw[->, color = black!30!green, line width = 2pt] (v-6-8) -- (v-6-7);
\node[scale=0.8,draw,circle,fill=white,draw=lime] at (6,7) {}; //six seven
\node[scale=1,draw,circle,fill=white,draw=lime, line width = 4pt] (v-6-7) at (6,7) {};
\draw[blocked] (v-6-7) -- (v-6-6);

\node[terminal] (s) at (2,8) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};

\node[terminal] (t) at (6,2) {};
\draw (t) node[below right,scale=2,color = orange] {$t$};

%\draw[redarrow] (v-5-2) -- (v-5-3) -- (v-5-4) -- (v-5-5);
%\draw[dbluearrow] (v-5-6) -- (v-5-5);
%\draw[dbluearrow] (v-2-7) -- (v-2-8) -- (v-3-8) -- (v-4-8) -- (v-5-8) -- (v-5-7) -- (v-5-6);
%\draw[dbluearrow] (v-2-7) -- (v-1-7) -- (v-1-6) -- (v-2-6) -- (v-3-6) -- (v-4-6) -- (v-5-6);
%\draw[dgreenarrow] (v-8-5) -- (v-7-5) -- (v-6-5) -- (v-5-5);
%
%
%%Labels
%\node[rterminal] (u) at (5,2) {};
%\draw (u) node[above left,scale=1.5,color = red] {$u$};
%\node (v) at (5,6) {};
%\draw (v) node[above right,scale=1.5,color = black] {$v$};
%
%\node[color = red, scale = 2.5] at (5.5,3.5) {$P$};
%\node[color = blue, scale = 4] at (3,7) {$C$};
%\node[color = black!20!green, scale = 2.3] at (6.5,5.5) {$Q$};


\end{tikzpicture}

==> tikz/flw3.tex <==
\begin{tikzpicture}

\def\n{9} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid
\pgfmathtruncatemacro{\nmo}{\n-1}
\pgfmathtruncatemacro{\mmo}{\m-2}

%Vertices
\foreach \I in {4,...,7} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}
\foreach \J in {2,...,\m} {
    \node[vertex] (v-3-\J) at (3,\J) {};
    \node[vertex] (v-8-\J) at (8,\J) {};
}

\foreach \J in {4,...,\m} {
    \node[vertex] (v-1-\J) at (1,\J) {};
    \node[vertex] (v-2-\J) at (2,\J) {};
}

\foreach \J in {2,...,\mmo} {
    \node[vertex] (v-9-\J) at (9,\J) {};
}

%Path P
\draw[line width = 5pt, color=white!40!orange] (v-6-6) -- (6,5) -- (6,4) -- (6,3) -- (6,2);

%Horizontal Edges
\foreach \I in {2,...,8} {
    \foreach \J in {4,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \J in {4,...,7} {
        \draw[thin] (v-9-\J) to (v-8-\J);
}

\foreach \I in {4,...,9} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-3) to (v-\Imo-3);
        \draw[thin] (v-\I-2) to (v-\Imo-2);
}

\foreach \I in {5,...,7} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-1) to (v-\Imo-1);
}

%Vertical Edges
\foreach \I in {4,...,7} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[thin] (v-\I-\J) to (v-\I-\Jmo);
    }
}

\foreach \J in {5,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-1-\J) to (v-1-\Jmo);
    \draw[thin] (v-2-\J) to (v-2-\Jmo);
}

\foreach \J in {3,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-3-\J) to (v-3-\Jmo);
    \draw[thin] (v-8-\J) to (v-8-\Jmo);
}

\foreach \J in {3,...,7} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-9-\J) to (v-9-\Jmo);
}

\node[scale=0.8,draw,circle,fill=blue,draw=lime] at (6,8) {};
\node[scale=1,draw,circle,fill=blue,draw=lime, line width  = 3pt] (v-6-8) at (6,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-8) at (7,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-8) at (8,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-7) at (5,7) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-7) at (3,7) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-6) at (3,6) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-5) at (5,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=green,line width = 2pt] (v-4-5) at (4,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-5) at (7,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-5) at (8,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-9-4) at (9,4) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-4-8) at (4,8) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-8) at (5,8) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-6-4) at (6,4) {};

%Moves
% \draw[->, color = white!70!green, line width = 2.2pt] (v-2-8) -- (v-3-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-3-8) -- (v-4-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-4-8) -- (v-5-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-5-8) -- (v-6-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-6-8) -- (v-6-7);

\draw[->, color = black!30!green, line width = 2pt] (v-6-7) to node[above, color = black!30!green, scale = 0.9] {1} (v-7-7);
\draw[->, color = black!30!green, line width = 2pt] (v-7-7) to node[above, color = black!30!green, scale = 0.9] {2} (v-8-7);
\draw[<->, color = black!30!green, line width = 2pt] (v-8-7) to node[above, color = black!30!green, scale = 0.9] {3} (v-9-7);
\draw[->, color = black!30!green, line width = 2pt] (v-8-7) to node[right, color = black!30!green, scale = 0.9] {4} (v-8-8);
\draw[->, color = black!30!green, line width = 2pt] (v-8-8) to node[above, color = black!30!green, scale = 0.9] {5} (v-7-8);
\draw[->, color = black!30!green, line width = 2pt] (v-7-8) to node[above, color = black!30!green, scale = 0.9] {6} (v-6-8);
%\draw[->, color = black!30!green, line width = 2pt] (v-6-8) to node[above, color = black!30!green, scale = 0.9] {7} (v-5-8);
%\draw[->, color = black!30!green, line width = 2pt] (v-5-8) to node[right, color = black!30!green, scale = 0.9] {8} (v-5-7);
%\draw[->, color = black!30!green, line width = 2pt] (v-5-7) to node[above, color = black!30!green, scale = 0.9] {9} (v-4-7);
%\draw[<->, color = black!30!green, line width = 2pt] (v-4-7) to node[right, color = black!30!green, scale = 0.9] {10} (v-4-8);
%\draw[->, color = black!30!green, line width = 2pt] (v-4-7) to node[above, color = black!30!green, scale = 0.9] {11} (v-3-7);
%\draw[->, color = black!30!green, line width = 2pt] (v-3-7) to node[right, color = black!30!green, scale = 0.9] {12} (v-3-6);
%\foreach \I in {3,...,6}{
%	\pgfmathtruncatemacro{\Ip}{\I+1}
%	\pgfmathtruncatemacro{\L}{\I+10}
%	\draw[->, color = black!30!green, line width = 2pt] (v-\I-6) to node[above, color = black!30!green, scale = 0.9] {\L} (v-\Ip-6);
%}
%\draw[->, color = black!30!green, line width = 2pt] (v-7-6) to node[right, color = black!30!green, scale = 0.9] {17} (v-7-5);
%\draw[<->, color = black!30!green, line width = 2pt] (v-7-5) to node[above, color = black!30!green, scale = 0.9] {18} (v-8-5);
%\draw[<->, color = black!30!green, line width = 2pt] (v-8-5) to node[above, color = black!30!green, scale = 0.9] {19} (v-9-5);
%\draw[<->, color = black!30!green, line width = 2pt] (v-9-5) to node[right, color = black!30!green, scale = 0.9] {20} (v-9-4);
%\draw[->, color = black!30!green, line width = 2pt] (v-7-5) to node[above, color = black!30!green, scale = 0.9] {21} (v-6-5);
%\draw[<->, color = black!30!green, line width = 2pt] (v-6-5) to node[right, color = black!30!green, scale = 0.9] {22} (v-6-4);
%\draw[->, color = black!30!green, line width = 2pt] (v-6-5) to node[above, color = black!30!green, scale = 0.9] {23} (v-5-5);
%\draw[->, color = black!30!green, line width = 2pt] (v-5-5) to node[above, color = black!30!green, scale = 0.9] {24} (v-4-5);

\foreach \I in {6,...,\n} {
  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-7) at (\I,7) {};
}
%\foreach \I in {4,...,8} {
%  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-6) at (\I,6) {}; //six seven
%}

%\node[scale=0.8,draw,circle,fill=red,draw=black] (v-6-5) at (6,5) {};
%\node[scale=0.8,draw,circle,fill=red,draw=black] (v-9-5) at (9,5) {};

\draw[blocked] (v-6-7) -- (v-6-6);
\draw[blocked] (v-7-7) -- (v-7-6);
\draw[blocked] (v-8-7) -- (v-8-6);
\draw[blocked] (v-9-7) -- (v-9-6);
%\draw[blocked] (v-9-6) -- (v-9-5);
%\draw[blocked] (v-8-6) -- (v-9-6);
%\draw[blocked] (v-5-6) -- (v-5-7);
%\draw[blocked] (v-4-6) -- (v-4-7);
%\draw[blocked] (v-6-6) -- (v-6-5);
%\draw[blocked] (v-7-6) -- (v-8-6);

\node[terminal] (s) at (2,8) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};

\node[terminal] (t) at (6,2) {};
\draw (t) node[below right,scale=2,color = orange] {$t$};


\end{tikzpicture}

==> tikz/flw4.tex <==
\begin{tikzpicture}

\def\n{9} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid
\pgfmathtruncatemacro{\nmo}{\n-1}
\pgfmathtruncatemacro{\mmo}{\m-2}

%Vertices
\foreach \I in {4,...,7} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}
\foreach \J in {2,...,\m} {
    \node[vertex] (v-3-\J) at (3,\J) {};
    \node[vertex] (v-8-\J) at (8,\J) {};
}

\foreach \J in {4,...,\m} {
    \node[vertex] (v-1-\J) at (1,\J) {};
    \node[vertex] (v-2-\J) at (2,\J) {};
}

\foreach \J in {2,...,\mmo} {
    \node[vertex] (v-9-\J) at (9,\J) {};
}

%Path P
\draw[line width = 5pt, color=white!40!orange] (v-6-5) -- (6,4) -- (6,3) -- (6,2);

%Horizontal Edges
\foreach \I in {2,...,8} {
    \foreach \J in {4,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \J in {4,...,7} {
        \draw[thin] (v-9-\J) to (v-8-\J);
}

\foreach \I in {4,...,9} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-3) to (v-\Imo-3);
        \draw[thin] (v-\I-2) to (v-\Imo-2);
}

\foreach \I in {5,...,7} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-1) to (v-\Imo-1);
}

%Vertical Edges
\foreach \I in {4,...,7} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[thin] (v-\I-\J) to (v-\I-\Jmo);
    }
}

\foreach \J in {5,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-1-\J) to (v-1-\Jmo);
    \draw[thin] (v-2-\J) to (v-2-\Jmo);
}

\foreach \J in {3,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-3-\J) to (v-3-\Jmo);
    \draw[thin] (v-8-\J) to (v-8-\Jmo);
}

\foreach \J in {3,...,7} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-9-\J) to (v-9-\Jmo);
}

\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-6-8) at (6,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-8) at (7,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-8) at (8,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-7) at (3,7) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-6) at (3,6) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-5) at (5,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] at (4,5) {};
\node[scale=1,draw,circle,fill=blue,draw=lime,line width = 3pt] (v-4-5) at (4,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-5) at (7,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-5) at (8,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-9-4) at (9,4) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-4-8) at (4,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-8) at (5,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-6-4) at (6,4) {};

%Moves
% \draw[->, color = white!70!green, line width = 2.2pt] (v-2-8) -- (v-3-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-3-8) -- (v-4-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-4-8) -- (v-5-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-5-8) -- (v-6-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-6-8) -- (v-6-7);

\draw[->, color = black!30!green, line width = 2pt] (v-6-7) to node[above, color = black!30!green, scale = 0.9] {1} (v-7-7);
\draw[->, color = black!30!green, line width = 2pt] (v-7-7) to node[above, color = black!30!green, scale = 0.9] {2} (v-8-7);
\draw[<->, color = black!30!green, line width = 2pt] (v-8-7) to node[above, color = black!30!green, scale = 0.9] {3} (v-9-7);
\draw[->, color = black!30!green, line width = 2pt] (v-8-7) to node[right, color = black!30!green, scale = 0.9] {4} (v-8-8);
\draw[->, color = black!30!green, line width = 2pt] (v-8-8) to node[above, color = black!30!green, scale = 0.9] {5} (v-7-8);
\draw[->, color = black!30!green, line width = 2pt] (v-7-8) to node[above, color = black!30!green, scale = 0.9] {6} (v-6-8);
\draw[->, color = black!30!green, line width = 2pt] (v-6-8) to node[above, color = black!30!green, scale = 0.9] {7} (v-5-8);
\draw[->, color = black!30!green, line width = 2pt] (v-5-8) to node[right, color = black!30!green, scale = 0.9] {8} (v-5-7);
\draw[->, color = black!30!green, line width = 2pt] (v-5-7) to node[above, color = black!30!green, scale = 0.9] {9} (v-4-7);
\draw[<->, color = black!30!green, line width = 2pt] (v-4-7) to node[right, color = black!30!green, scale = 0.9] {10} (v-4-8);
\draw[->, color = black!30!green, line width = 2pt] (v-4-7) to node[above, color = black!30!green, scale = 0.9] {11} (v-3-7);
\draw[->, color = black!30!green, line width = 2pt] (v-3-7) to node[right, color = black!30!green, scale = 0.9] {12} (v-3-6);
\foreach \I in {3,...,6}{
	\pgfmathtruncatemacro{\Ip}{\I+1}
	\pgfmathtruncatemacro{\L}{\I+10}
	\draw[->, color = black!30!green, line width = 2pt] (v-\I-6) to node[above, color = black!30!green, scale = 0.9] {\L} (v-\Ip-6);
}
\draw[->, color = black!30!green, line width = 2pt] (v-7-6) to node[right, color = black!30!green, scale = 0.9] {17} (v-7-5);
\draw[<->, color = black!30!green, line width = 2pt] (v-7-5) to node[above, color = black!30!green, scale = 0.9] {18} (v-8-5);
\draw[<->, color = black!30!green, line width = 2pt] (v-8-5) to node[above, color = black!30!green, scale = 0.9] {19} (v-9-5);
\draw[<->, color = black!30!green, line width = 2pt] (v-9-5) to node[right, color = black!30!green, scale = 0.9] {20} (v-9-4);
\draw[->, color = black!30!green, line width = 2pt] (v-7-5) to node[above, color = black!30!green, scale = 0.9] {21} (v-6-5);
\draw[<->, color = black!30!green, line width = 2pt] (v-6-5) to node[right, color = black!30!green, scale = 0.9] {22} (v-6-4);
\draw[->, color = black!30!green, line width = 2pt] (v-6-5) to node[above, color = black!30!green, scale = 0.9] {23} (v-5-5);
\draw[->, color = black!30!green, line width = 2pt] (v-5-5) to node[above, color = black!30!green, scale = 0.9] {24} (v-4-5);

\foreach \I in {4,...,\n} {
  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-7) at (\I,7) {};
}
\foreach \I in {4,...,8} {
  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-6) at (\I,6) {}; //six seven
}

\node[scale=0.8,draw,circle,fill=red,draw=black] (v-6-5) at (6,5) {};
\node[scale=0.8,draw,circle,fill=red,draw=black] (v-9-5) at (9,5) {};

\draw[blocked] (v-6-7) -- (v-6-6);
\draw[blocked] (v-7-7) -- (v-7-6);
\draw[blocked] (v-8-7) -- (v-8-6);
\draw[blocked] (v-9-7) -- (v-9-6);
\draw[blocked] (v-9-6) -- (v-9-5);
\draw[blocked] (v-8-6) -- (v-9-6);
\draw[blocked] (v-5-6) -- (v-5-7);
\draw[blocked] (v-4-6) -- (v-4-7);
\draw[blocked] (v-6-6) -- (v-6-5);
\draw[blocked] (v-7-6) -- (v-8-6);

\node[terminal] (s) at (2,8) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};

\node[terminal] (t) at (6,2) {};
\draw (t) node[below right,scale=2,color = orange] {$t$};


\end{tikzpicture}

==> tikz/flw5.tex <==
\begin{tikzpicture}

\def\n{9} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid
\pgfmathtruncatemacro{\nmo}{\n-1}
\pgfmathtruncatemacro{\mmo}{\m-2}

%Vertices
\foreach \I in {4,...,7} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}
\foreach \J in {2,...,\m} {
    \node[vertex] (v-3-\J) at (3,\J) {};
    \node[vertex] (v-8-\J) at (8,\J) {};
}

\foreach \J in {4,...,\m} {
    \node[vertex] (v-1-\J) at (1,\J) {};
    \node[vertex] (v-2-\J) at (2,\J) {};
}

\foreach \J in {2,...,\mmo} {
    \node[vertex] (v-9-\J) at (9,\J) {};
}

%Path P
\draw[line width = 5pt, color=white!40!orange] (v-6-4) -- (6,3) -- (6,2);

%Horizontal Edges
\foreach \I in {2,...,8} {
    \foreach \J in {4,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \J in {4,...,7} {
        \draw[thin] (v-9-\J) to (v-8-\J);
}

\foreach \I in {4,...,9} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-3) to (v-\Imo-3);
        \draw[thin] (v-\I-2) to (v-\Imo-2);
}

\foreach \I in {5,...,7} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-1) to (v-\Imo-1);
}

%Vertical Edges
\foreach \I in {4,...,7} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[thin] (v-\I-\J) to (v-\I-\Jmo);
    }
}

\foreach \J in {5,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-1-\J) to (v-1-\Jmo);
    \draw[thin] (v-2-\J) to (v-2-\Jmo);
}

\foreach \J in {3,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-3-\J) to (v-3-\Jmo);
    \draw[thin] (v-8-\J) to (v-8-\Jmo);
}

\foreach \J in {3,...,7} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-9-\J) to (v-9-\Jmo);
}


\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-6-8) at (6,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-8) at (7,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-8) at (8,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-7) at (3,7) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-6) at (3,6) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-5) at (5,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-4-5) at (4,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-5) at (7,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-5) at (8,5) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-9-4) at (9,4) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-4-8) at (4,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-8) at (5,8) {};
\node[scale=0.8,draw,circle,fill=blue,draw=lime] at (6,4) {};
\node[scale=1,draw,circle,fill=blue,draw=lime, line width = 3pt] (v-6-4) at (6,4) {};

%Moves
% \draw[->, color = white!70!green, line width = 2.2pt] (v-2-8) -- (v-3-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-3-8) -- (v-4-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-4-8) -- (v-5-8);
% \draw[<<->, color = white!70!green, line width = 2.2pt] (v-5-8) -- (v-6-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-6-8) -- (v-6-7);

% \draw[<->, color = white!70!green, line width = 2pt] (v-6-7) to (v-7-7);
% \draw[<->, color = white!70!green, line width = 2pt] (v-7-7) to (v-8-7);
% \draw[<->, color = white!70!green, line width = 2pt] (v-8-7) to (v-9-7);
% \draw[->, color = white!70!green, line width = 2pt] (v-8-7) to (v-8-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-8-8) to (v-7-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-7-8) to (v-6-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-6-8) to (v-5-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-5-8) to (v-5-7);
% \draw[->, color = white!70!green, line width = 2pt] (v-5-7) to (v-4-7);
% \draw[<->, color = white!70!green, line width = 2pt] (v-4-7) to (v-4-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-4-7) to (v-3-7);
% \draw[->, color = white!70!green, line width = 2pt] (v-3-7) to (v-3-6);
% \foreach \I in {3,...,6}{
% 	\pgfmathtruncatemacro{\Ip}{\I+1}
% 	\pgfmathtruncatemacro{\L}{\I+10}
% 	\draw[->, color = white!70!green, line width = 2pt] (v-\I-6) to (v-\Ip-6);
% }
% \draw[->, color = white!70!green, line width = 2pt] (v-7-6) to (v-7-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-7-5) to (v-8-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-8-5) to (v-9-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-9-5) to (v-9-4);
% \draw[->, color = white!70!green, line width = 2pt] (v-7-5) to (v-6-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-6-5) to (v-6-4);
% \draw[->, color = white!70!green, line width = 2pt] (v-6-5) to (v-5-5);
% \draw[->, color = white!70!green, line width = 2pt] (v-5-5) to (v-4-5);

\draw[->, color = black!30!green, line width = 2pt] (v-4-5) to (v-5-5);
\draw[->, color = black!30!green, line width = 2pt] (v-5-5) to (v-6-5);
\draw[->, color = black!30!green, line width = 2pt] (v-6-5) to (v-6-4);

\foreach \I in {4,...,\n} {
  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-7) at (\I,7) {};
}
\foreach \I in {4,...,8} {
  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-6) at (\I,6) {}; //six seven
}

\node[scale=0.8,draw,circle,fill=red,draw=black] (v-6-5) at (6,5) {};
\node[scale=0.8,draw,circle,fill=red,draw=black] (v-9-5) at (9,5) {};

\draw[blocked] (v-6-7) -- (v-6-6);
\draw[blocked] (v-7-7) -- (v-7-6);
\draw[blocked] (v-8-7) -- (v-8-6);
\draw[blocked] (v-9-7) -- (v-9-6);
\draw[blocked] (v-9-6) -- (v-9-5);
\draw[blocked] (v-8-6) -- (v-9-6);
\draw[blocked] (v-5-6) -- (v-5-7);
\draw[blocked] (v-4-6) -- (v-4-7);
\draw[blocked] (v-6-6) -- (v-6-5);
\draw[blocked] (v-7-6) -- (v-8-6);

\node[terminal] (s) at (2,8) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};

\node[terminal] (t) at (6,2) {};
\draw (t) node[below right,scale=2,color = orange] {$t$};


\end{tikzpicture}

==> tikz/flw6.tex <==
\begin{tikzpicture}

\def\n{9} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid
\pgfmathtruncatemacro{\nmo}{\n-1}
\pgfmathtruncatemacro{\mmo}{\m-2}

%Vertices
\foreach \I in {4,...,7} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}
\foreach \J in {2,...,\m} {
    \node[vertex] (v-3-\J) at (3,\J) {};
    \node[vertex] (v-8-\J) at (8,\J) {};
}

\foreach \J in {4,...,\m} {
    \node[vertex] (v-1-\J) at (1,\J) {};
    \node[vertex] (v-2-\J) at (2,\J) {};
}

\foreach \J in {2,...,\mmo} {
    \node[vertex] (v-9-\J) at (9,\J) {};
}

%Horizontal Edges
\foreach \I in {2,...,8} {
    \foreach \J in {4,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \J in {4,...,7} {
        \draw[thin] (v-9-\J) to (v-8-\J);
}

\foreach \I in {4,...,9} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-3) to (v-\Imo-3);
        \draw[thin] (v-\I-2) to (v-\Imo-2);
}

\foreach \I in {5,...,7} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-1) to (v-\Imo-1);
}

%Vertical Edges
\foreach \I in {4,...,7} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[thin] (v-\I-\J) to (v-\I-\Jmo);
    }
}

\foreach \J in {5,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-1-\J) to (v-1-\Jmo);
    \draw[thin] (v-2-\J) to (v-2-\Jmo);
}

\foreach \J in {3,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-3-\J) to (v-3-\Jmo);
    \draw[thin] (v-8-\J) to (v-8-\Jmo);
}

\foreach \J in {3,...,7} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[thin] (v-9-\J) to (v-9-\Jmo);
}

%Moves
% \draw[->, color = white!70!green, line width = 2.2pt] (v-2-8) -- (v-3-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-3-8) -- (v-4-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-4-8) -- (v-5-8);
% \draw[<<->, color = white!70!green, line width = 2.2pt] (v-5-8) -- (v-6-8);
% \draw[->, color = white!70!green, line width = 2.2pt] (v-6-8) -- (v-6-7);

% \draw[<->, color = white!70!green, line width = 2pt] (v-6-7) to (v-7-7);
% \draw[<->, color = white!70!green, line width = 2pt] (v-7-7) to (v-8-7);
% \draw[<->, color = white!70!green, line width = 2pt] (v-8-7) to (v-9-7);
% \draw[->, color = white!70!green, line width = 2pt] (v-8-7) to (v-8-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-8-8) to (v-7-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-7-8) to (v-6-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-6-8) to (v-5-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-5-8) to (v-5-7);
% \draw[->, color = white!70!green, line width = 2pt] (v-5-7) to (v-4-7);
% \draw[<->, color = white!70!green, line width = 2pt] (v-4-7) to (v-4-8);
% \draw[->, color = white!70!green, line width = 2pt] (v-4-7) to (v-3-7);
% \draw[->, color = white!70!green, line width = 2pt] (v-3-7) to (v-3-6);
% \foreach \I in {3,...,6}{
% 	\pgfmathtruncatemacro{\Ip}{\I+1}
% 	\pgfmathtruncatemacro{\L}{\I+10}
% 	\draw[->, color = white!70!green, line width = 2pt] (v-\I-6) to (v-\Ip-6);
% }
% \draw[->, color = white!70!green, line width = 2pt] (v-7-6) to (v-7-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-7-5) to (v-8-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-8-5) to (v-9-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-9-5) to (v-9-4);
% \draw[->, color = white!70!green, line width = 2pt] (v-7-5) to (v-6-5);
% \draw[<->>, color = white!70!green, line width = 2pt] (v-6-5) to (v-6-4);
% \draw[<->, color = white!70!green, line width = 2pt] (v-6-5) to (v-5-5);
% \draw[<->, color = white!70!green, line width = 2pt] (v-5-5) to (v-4-5);

\draw[->, color = black!30!green, line width = 2pt] (v-6-4) to (v-6-3);
\draw[->, color = black!30!green, line width = 2pt] (v-6-3) to (v-6-2);

%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-6-8) at (6,8) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-8) at (7,8) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-8) at (8,8) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-7) at (3,7) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-3-6) at (3,6) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-5) at (5,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-4-5) at (4,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-7-5) at (7,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-8-5) at (8,5) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-9-4) at (9,4) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-4-8) at (4,8) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-5-8) at (5,8) {};
%\node[scale=0.8,draw,circle,fill=blue,draw=black] (v-6-4) at (6,4) {};

%\foreach \I in {4,...,\n} {
%  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-7) at (\I,7) {};
%}
%\foreach \I in {4,...,8} {
%  \node[scale=0.8,draw,circle,fill=red,draw=black] (v-\I-6) at (\I,6) {}; //six seven
%}
%
%\node[scale=0.8,draw,circle,fill=red,draw=black] (v-6-5) at (6,5) {};
%\node[scale=0.8,draw,circle,fill=red,draw=black] (v-9-5) at (9,5) {};

\draw[blocked] (v-6-7) -- (v-6-6);
\draw[blocked] (v-7-7) -- (v-7-6);
\draw[blocked] (v-8-7) -- (v-8-6);
\draw[blocked] (v-9-7) -- (v-9-6);
\draw[blocked] (v-9-6) -- (v-9-5);
\draw[blocked] (v-8-6) -- (v-9-6);
\draw[blocked] (v-5-6) -- (v-5-7);
\draw[blocked] (v-4-6) -- (v-4-7);
\draw[blocked] (v-6-6) -- (v-6-5);
\draw[blocked] (v-7-6) -- (v-8-6);

\node[terminal] (s) at (2,8) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};

\node[terminal, scale = 1.2, draw = lime, line width = 3pt] (t) at (6,2) {};
\draw (t) node[below right,scale=2,color = orange] {$t$};


\end{tikzpicture}

==> tikz/greedy.tex <==
\begin{tikzpicture}

\def\l{15} %height of the grid
\pgfmathtruncatemacro{\lmo}{\l - 1};
\pgfmathsetmacro{\H}{\lmo / 2};
\pgfmathsetmacro{\B}{6 - 0.6 * \H};
\pgfmathsetmacro{\T}{\B + 0.6 * \l};
\pgfmathsetmacro{\Tm}{\T - 0.6};


\node[terminal] (s) at (6,6) {};
\draw (s) node[below left,yshift = 2mm, scale=2,color = orange] {$s$};

\node[terminal] (t) at (7.8,6) {};
\draw (t) node[below right,yshift = 2mm,scale=2,color = orange] {$t$};

\draw[<->, dotted, line width = 2pt, color = gray] (1.5,\B) to (1.5,\T);
\node[color = gray, scale = 1.5] at (1,6.5) {$N$};
\draw[<->, dotted, line width = 2pt, color = white!40!red] (8.4,6) to (8.4,\Tm);
\node[color = red, scale = 1.5] at (9.3,8) {$k-1$};

%Grid
\foreach \I in {0,...,\H} {
	\pgfmathsetmacro{\J}{6 + (\I * 0.6)};
   \node[vertex] (u-\I) at (6.6,\J) {};
   \node[vertex] (v-\I) at (7.2,\J) {};
   \draw[tblocked] (u-\I) to (v-\I);
}

\foreach \I in {1,...,\H} {
	\pgfmathsetmacro{\J}{6 + (\I * 0.6)};
   \node[vertex] (s-\I) at (6,\J) {};
   \node[vertex] (t-\I) at (7.8,\J) {};
   \draw[thin] (s-\I) to (u-\I);
   \draw[thin] (v-\I) to (t-\I);
}

\foreach \I in {1,...,\H} {
	\pgfmathtruncatemacro{\Imo}{\I - 1};
   \draw[thin, color = black!30!green, <-] (u-\I) to (u-\Imo);
   \draw[thin, color = black!30!green, ->] (v-\I) to (v-\Imo);
}

\draw[thin, color = black!30!green, ->] (s) to (u-0);
\draw[thin, color = black!30!green, <-] (t) to (v-0);

\node[vertex] (sm) at (6,5.4) {};
\node[vertex] (um) at (6.6,5.4) {};
\node[vertex] (vm) at (7.2,5.4) {};
\node[vertex] (tm) at (7.8,5.4) {};

\draw[thin] (s) to (sm);
\draw[tblocked] (u-0) to (um);
\draw[thin] (v-0) to (vm);
\draw[thin] (t) to (tm);

\draw[thin] (sm) to (um);
\draw[thin] (um) to (vm);
\draw[thin] (vm) to (tm);

\node[scale = 3] (d1) at (4.2,6) {$\ldots$};
\node[scale = 3] at (4.2,9) {$\ldots$};
\node[scale = 3] (d2) at (9.6,6) {$\ldots$};
\node[scale = 3] at (9.6,9) {$\ldots$};
\node[scale=3, rotate=90] at (6.9,4) {$\ldots$};

\node[vertex] (a-0) at (2.4,\B) {};
\foreach \I in {1,...,\l} {
	\pgfmathsetmacro{\J}{\B + (0.6 * \I)};
	\pgfmathtruncatemacro{\Imo}{\I - 1};
	\node[vertex] (a-\I) at (2.4,\J) {};
	\draw[thin] (a-\I) -- (a-\Imo);
}
\node[vertex] (z-0) at (11.4,\B) {};
\foreach \I in {1,...,\l} {
	\pgfmathsetmacro{\J}{\B + 0.6 * \I};
	\pgfmathtruncatemacro{\Imo}{\I - 1};
	\node[vertex] (z-\I) at (11.4,\J) {};
	\draw[thin] (z-\I) -- (z-\Imo);
}

\node[vertex] (t-0) at (2.4,\T) {};
\foreach \I in {1,...,\l} {
	\pgfmathsetmacro{\x}{2.4 + 0.6 * \I};
	\pgfmathtruncatemacro{\Imo}{\I - 1};
	\node[vertex] (t-\I) at (\x , \T) {};
	\draw[thin] (t-\I) -- (t-\Imo);
}

\node[vertex] (b-0) at (2.4,\B) {};
\foreach \I in {1,...,\l} {
	\pgfmathsetmacro{\x}{2.4 + 0.6 * \I};
	\pgfmathtruncatemacro{\Imo}{\I - 1};
	\node[vertex] (b-\I) at (\x , \B) {};
	\draw[thin] (b-\I) -- (b-\Imo);
}

\draw[thin, color = black!30!green, <-] (t-7) -- (u-7);
\draw[thin, color = black!30!green, ->] (t-8) -- (v-7);
\draw[thin, color = black!30!green, ->] (t-7) -- (t-8);


\end{tikzpicture}

==> tikz/grid.tex <==
\begin{tikzpicture}

\def\n{11} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid

%Vertices
\foreach \I in {1,...,\n} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}

%Edges
\foreach \I in {2,...,\n} {
    \foreach \J in {1,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[thin] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \I in {1,...,\n} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[thin] (v-\I-\J) to (v-\I-\Jmo);
    }
}

%Terminals
%\node[terminal] (s) at (5,3) {};
%\draw (s) node[above left,scale=1.5,color = blue] {$s$};
%\node[terminal] (t) at (21,9) {};
%\draw (t) node[above left,scale=1.5,color = blue] {$t$};


\end{tikzpicture}

==> tikz/lowerBoundGrid.tex <==
\begin{tikzpicture}

\def\k{4}      % parameter k
\def\ell{15}   % length of each path Q_i

\pgfmathtruncatemacro{\twok}{2*\k}
\pgfmathtruncatemacro{\twokpo}{2*\k+1}
\pgfmathtruncatemacro{\ellmo}{\ell-1}

\draw[<->, dotted, line width = 2pt, color = gray] (-1,0) to (-1,\twok);
\node[color = gray, scale = 1.5,text width = 1.5cm] at (-2,\k) {$2k+1$ vertices};

%\draw[<->, dotted, line width = 2pt, color = gray] (0,-1) to (\ell,-1);
%\node[color = gray, scale = 1.5] at (7,-2) {$\ell$};

% Vertices of P and P'
\foreach \i in {0,...,\twok} {
    \node[vertex] (v-\i)  at (0,\i) {};
    \node[vertex] (vp-\i) at (\ell,\i) {};
}

\draw[line width = 7pt, color=white!40!orange] (v-\twok) -- (v-6) -- (vp-6) -- (vp-0);

% Edges of P and P'
\foreach \i in {1,...,\twok} {
    \pgfmathtruncatemacro{\imo}{\i-1}
    \draw[free] (v-\imo) -- (v-\i);
    \draw[free] (vp-\imo) -- (vp-\i);
}

% Paths Q_0,...,Q_k
\foreach \i in {0,...,\k} {

    \pgfmathtruncatemacro{\y}{2*\i}

    % Internal vertices of Q_i
    \foreach \j in {1,...,\ellmo} {
        \node[vertex] (u-\i-\j) at (\j,\y) {};
    }

    % First edge of Q_i
    \draw[free] (v-\y) -- (u-\i-1);

    % Internal edges of Q_i
    \foreach \j in {2,...,\ellmo} {
        \pgfmathtruncatemacro{\jmo}{\j-1}
        \draw[free] (u-\i-\jmo) -- (u-\i-\j);
    }

    % Last edge of Q_i
    %\draw[tblocked] (u-\i-\ellmo) -- (vp-\y);

    % Label Q_i
    %\node[above, scale= 2] at ({\ell/2},\y) {$Q_{\i}$};
}
\foreach \i in {0,...,2} {
    \pgfmathtruncatemacro{\y}{2*\i}
    \draw[blocked] (u-\i-\ellmo) -- (vp-\y);
}

\draw[blocked] (u-4-\ellmo) -- (vp-8);
\draw[free] (u-3-\ellmo) -- (vp-6);


% Labels P and P'
%\node[left, scale=2] at (0,\k) {$P$};
%\node[right, scale=2] at (\ell,\k) {$P'$};

% Terminals
\node[terminal] (s) at (v-\twok) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};

\node[terminal] (t) at (vp-0) {};
\draw (t) node[right,scale=2,color = orange] {$t$};

\end{tikzpicture}


==> tikz/lowerbound.tex <==
\begin{tikzpicture}

\def\n{9} %number of vertices on the height of the grid
\def\m{9} %number of vertices on the width of the grid
\pgfmathtruncatemacro{\nmo}{\n-1}

%Vertices
\foreach \I in {1,...,\n} {
    \foreach \J in {1,...,\m} {
        \node[vertex] (v-\I-\J) at (\I,\J) {};
    }
}

\draw[line width = 7pt, color=white!40!orange] (v-1-\m) -- (1,3) -- (\n,3) -- (v-\n-1);

%Edges
\foreach \I in {2,...,\nmo} {
    \foreach \J in {1,...,\m} {
        \pgfmathtruncatemacro{\Imo}{\I-1} % calculate \I-1
        \draw[free] (v-\I-\J) to (v-\Imo-\J);
    }
}

\foreach \I in {2,...,\nmo} {
    \foreach \J in {2,...,\m} {
        \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
        \draw[tblocked] (v-\I-\J) to (v-\I-\Jmo);
    }
}

\foreach \J in {1,...,2} {
    \draw[tblocked] (v-\n-\J) to (v-\nmo-\J);
}

\draw[free] (v-\n-3) to (v-\nmo-3);

\foreach \J in {4,...,\n} {
    \draw[tblocked] (v-\n-\J) to (v-\nmo-\J);
}

\foreach \J in {2,...,\m} {
    \pgfmathtruncatemacro{\Jmo}{\J-1} % calculate \J-1
    \draw[free] (v-1-\J) to (v-1-\Jmo);
    \draw[free] (v-\n-\J) to (v-\n-\Jmo);
}


%Terminals
\node[terminal] (s) at (1,\n) {};
\draw (s) node[above left,scale=2,color = orange] {$s$};
\node[terminal] (t) at (\n,1) {};
\draw (t) node[above right,scale=2,color = orange] {$t$};


\end{tikzpicture}

==> tikz/solidGrid.tex <==
\begin{tikzpicture}
\foreach \i in {0,...,5}{
	\draw[thin] (\i,0) -- (\i, 5);
	\draw[thin] (0,\i) -- (5,\i);
}

\foreach \i in {0,...,4}{
	\draw[thin] (6, \i+3) -- (10, \i+3);
	\draw[thin] (\i+6, 3) -- (\i+6, 7);
}

\foreach \j in {3,4,5}{
	\draw[thin] (5,\j) -- (6,\j);
}


\foreach \i in {0,1,2}{
	\draw[thin] (-5, \i) -- (0, \i);
}

\foreach \i in {3,4,5, 8}{
	\draw[thin] (-5, \i) -- (-3, \i);
}

\foreach \i in {6,7}{
	\draw[thin] (-5, \i) -- (-1, \i);
}

\foreach \i in {-5,-4,-3}{
	\draw[thin] (\i, 0) -- (\i, 8);
}

\foreach \i in {-2,-1}{
	\draw[thin] (\i, 0) -- (\i, 2);
	\draw[thin] (\i, 6) -- (\i, 7);
}


\draw[thin] (5, 0) -- (8,0);
\draw[thin] (7, 1) -- (8,1);
\draw[thin] (7, 0) -- (7,1);
\draw[thin] (8, 0) -- (8,1);

%\draw[red] (-1, 6) -- (0,6);
%\draw[red] (0, 5) -- (0,6);
%\node[fill = red, red] () at (0,6) {};

\foreach \i in {0,...,5}{
	\foreach \j in {0,...,5}{
        \node[vertex] (v-\i-\j) at (\i,\j) {};
	}
}


\foreach \i in {0,...,4}{
	\foreach \j in {0,...,4}{
        \node[vertex] (u-\i-\j) at (\i+6,\j+3) {};
	}
}

\foreach \i in {0,...,4}{
	\foreach \j in {0,...,2}{
        \node[vertex] (w-\i-\j) at (-1-\i,\j) {};
	}
}


\foreach \i in {2,3,4}{
	\foreach \j in {0,...,5}{
        \node[vertex] (t-\i-\j) at (-1-\i,\j+3) {};
	}
}

\foreach \i in {-1,-2}{
	\foreach \j in {6,7}{
        \node[vertex] (t-\i-\j) at (\i,\j) {};
	}
}

\node [vertex] (a) at (6, 0) {};

\foreach \i in {7,8}{
	\foreach \j in {0,1}{
        \node[vertex] (a-\i-\j) at (\i,\j) {};
	}
}
\end{tikzpicture}
